LIRA: Lifelong Image Restoration from Unknown Blended Distortions

Most existing image restoration networks are designed in a disposable way and catastrophically forget previously learned distortions when trained on a new distortion removal task. To alleviate this problem, we raise the novel lifelong image restoration problem for blended distortions. We first design a base fork-join model in which multiple pre-trained expert models specializing in individual distortion removal task work cooperatively and adaptively to handle blended distortions. When the input is degraded by a new distortion, inspired by adult neurogenesis in human memory system, we develop a neural growing strategy where the previously trained model can incorporate a new expert branch and continually accumulate new knowledge without interfering with learned knowledge. Experimental results show that the proposed approach can not only achieve state-of-the-art performance on blended distortions removal tasks in both PSNR/SSIM metrics, but also maintain old expertise while learning new restoration tasks.

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|l|l|l|l|l|}
\caption{\textbf{Detailed architecture of our base network.} It consists of a feature extractor, a feature amalgamator and a decoder. $[\cdot ]$ refers to concatenation operation. The feature amalgamator consists of 3 experts, a set of gate layers, an attention layer, an aggregation layer and two Bidirectional Sequential Gateing Units (Bi-SGUs). In the decoder, we use PixelShuffle  \cite{Shi_2016_CVPR} module as the upsampling layer to upsample the feature maps by $2\times$. The final reconstructed image is the summation of the output of the $Decoder1$ (out\_up1-2) and the input image.}
\label{tab:base network architecture} \\
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
\hline
\multicolumn{2}{|l|}{Base network}                                                                                                           & Input                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & Output                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Kernel\\  size\end{tabular} & \begin{tabular}[c]{@{}l@{}}In-\\put\\ cha-\\nnels\end{tabular} & \begin{tabular}[c]{@{}l@{}}Out-\\put\\ cha-\\nnels\end{tabular} & \begin{tabular}[c]{@{}l@{}}Str-\\ide\end{tabular} & \begin{tabular}[c]{@{}l@{}}Output \\ size\end{tabular} \\ \hline
\multirow{3}{*}{\begin{tabular}[c]{@{}l@{}}Feature \\ extractor1\end{tabular}} & conv1-1                                                      & image1 (RGB)                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & global\_feature1-1                                                                                                                                             & $3\times3$                                                   & 3                                                          & 32                                                          & 1      & $64\times64$                                                  \\ \cline{2-9} 
                                                                              & conv1-2                                                      & global\_feature1-1                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & global\_feature1-2                                                                                                                                             & $3\times3$                                                     & 32                                                         & 32                                                          & 2      & $32\times32$                                                  \\ \cline{2-9} 
                                                                              & conv1-3                                                      & global\_feature1-2                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & global\_feature1-3                                                                                                                                             &$3\times3$                                                     & 32                                                         & 32                                                          & 2      & $16\times16$                                                  \\ \hline
\multirow{4}{*}{Expert1}                                                      & \begin{tabular}[c]{@{}l@{}}expert1\_\\ SK-DuRB1\end{tabular} & \begin{tabular}[c]{@{}l@{}}global\_feature1-2,\\ global\_feature1-3\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}expert1\_res1,\\ expert1\_out1\end{tabular}                                                                                       & -                                                      & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}           & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}            & -      & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $16\times16$\end{tabular} \\ \cline{2-9} 
                                                                              & \begin{tabular}[c]{@{}l@{}}expert1\_\\ SK-DuRB2\end{tabular} & \begin{tabular}[c]{@{}l@{}}expert1\_res1,\\ expert1\_out1\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}expert1\_res2,\\ expert1\_out2\end{tabular}                                                                                       & -                                                      & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}           & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}            & -      & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $16\times16$\end{tabular} \\ \cline{2-9} 
                                                                              & ...                                                          & ...                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & ...                                                                                                                                                          & ...                                                    & ...                                                        & ...                                                         & ...    & ...                                                    \\ \cline{2-9} 
                                                                              & \begin{tabular}[c]{@{}l@{}}expert1\_\\ SK-DuRB6\end{tabular} & \begin{tabular}[c]{@{}l@{}}expert1\_res5,\\ expert1\_out5\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}expert1\_res6,\\ expert1\_out6\end{tabular}                                                                                       & -                                                      & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}           & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}            & -      & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $16\times16$\end{tabular} \\ \hline
\multirow{4}{*}{Expert2}                                                      & \begin{tabular}[c]{@{}l@{}}expert2\_\\ SK-DuRB1\end{tabular} & \begin{tabular}[c]{@{}l@{}}global\_feature1-2,\\ global\_feature1-3\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}expert2\_res1,\\ expert2\_out1\end{tabular}                                                                                       & -                                                      & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}           & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}            & -      & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $16\times16$\end{tabular} \\ \cline{2-9} 
                                                                              & \begin{tabular}[c]{@{}l@{}}expert2\_\\ SK-DuRB2\end{tabular} & \begin{tabular}[c]{@{}l@{}}expert2\_res1,\\ expert2\_out1\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}expert2\_res2,\\ expert2\_out2\end{tabular}                                                                                       & -                                                      & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}           & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}            & -      & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $16\times16$\end{tabular} \\ \cline{2-9} 
                                                                              & ...                                                          & ...                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & ...                                                                                                                                                          & ...                                                    & ...                                                        & ...                                                         & ...    & ...                                                    \\ \cline{2-9} 
                                                                              & \begin{tabular}[c]{@{}l@{}}expert2\_\\ SK-DuRB6\end{tabular} & \begin{tabular}[c]{@{}l@{}}expert2\_res5,\\ expert2\_out5\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}expert2\_res6,\\ expert2\_out6\end{tabular}                                                                                       & -                                                      & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}           & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}            & -      & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $16\times16$\end{tabular} \\ \hline
\multirow{4}{*}{Expert3}                                                      & \begin{tabular}[c]{@{}l@{}}expert3\_\\ SK-DuRB1\end{tabular} & \begin{tabular}[c]{@{}l@{}}global\_feature1-2,\\ global\_feature1-3\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}expert3\_res1,\\ expert3\_out1\end{tabular}                                                                                       & -                                                      & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}           & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}            &-        & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $16\times16$\end{tabular} \\ \cline{2-9} 
                                                                              & \begin{tabular}[c]{@{}l@{}}expert3\_\\ SK-DuRB2\end{tabular} & \begin{tabular}[c]{@{}l@{}}expert3\_res1,\\ expert3\_out1\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}expert3\_res2,\\ expert3\_out2\end{tabular}                                                                                       & -                                                      & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}           & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}            &-       & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $16\times16$\end{tabular} \\ \cline{2-9} 
                                                                              & ...                                                          & ...                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & ...                                                                                                                                                          & ...                                                    & ...                                                        & ...                                                         & ...    & ...                                                    \\ \cline{2-9} 
                                                                              & \begin{tabular}[c]{@{}l@{}}expert3\_\\ SK-DuRB6\end{tabular} & \begin{tabular}[c]{@{}l@{}}expert3\_res5,\\ expert3\_out5\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}expert3\_res6,\\ expert3\_out6\end{tabular}                                                                                       & -                                                      & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}           & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}            &-        & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $16\times16$\end{tabular} \\ \hline
\multicolumn{2}{|l|}{\begin{tabular}[c]{@{}l@{}}Attention\\ layer1\end{tabular}}                                                             & global\_feature1-3                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & weightsA/weightsB                                                                                                                                                    & -                                                      & 32                                                         & 1                                                           & -      & $3\times3$                                                    \\ \hline
% \multicolumn{2}{|l|}{\begin{tabular}[c]{@{}l@{}}Attention\\ layer2\end{tabular}}                                                             & global\_feature3                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & weightsB                                                                                                                                                     & -                                                      & 32                                                         & 1                                                           & -      & $3\times3$                                                    \\ \hline
\multicolumn{2}{|l|}{\begin{tabular}[c]{@{}l@{}}$3\times$Gate layer\\ (Expert1)\end{tabular}}                                                       & \begin{tabular}[c]{@{}l@{}}{[}image1,\\ global\_feature1-2,\\ expert1\_res2/\\ expert1\_res4/\\ expert1\_res6{]}\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}expert1\_gate\_res2/\\ expert1\_gate\_res4/\\ expert1\_gate\_res6\end{tabular}                                                 & $3\times3$                                                       & 67                                                         & 32                                                          & 1      & $32\times32$                                                  \\ \hline
\multicolumn{2}{|l|}{\begin{tabular}[c]{@{}l@{}}$3\times$Gate layer\\ (Expert1)\end{tabular}}                                                       & \begin{tabular}[c]{@{}l@{}}{[}image1,\\ global\_feature1-3,\\ expert1\_out2/\\ expert1\_out4/\\ expert1\_out6{]}\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}expert1\_gate\_out2/\\ expert1\_gate\_out4/\\ expert1\_gate\_out6\end{tabular}                                                 & $3\times3$                                                       & 67                                                         & 32                                                          & 1      & $16\times16$                                                  \\ \hline
\multicolumn{2}{|l|}{\begin{tabular}[c]{@{}l@{}}$3\times$Gate layer\\ (Expert2)\end{tabular}}                                                       & \begin{tabular}[c]{@{}l@{}}{[}image1,\\ global\_feature1-2,\\ expert2\_res2/\\ expert2\_res4/\\ expert2\_res6{]}\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}expert2\_gate\_res2/\\ expert2\_gate\_res4/\\ expert2\_gate\_res6\end{tabular}                                                 & $3\times3$                                                       & 67                                                         & 32                                                          & 1      & $32\times32$                                                  \\ \hline
\multicolumn{2}{|l|}{\begin{tabular}[c]{@{}l@{}}$3\times$Gate layer\\ (Expert2)\end{tabular}}                                                       & \begin{tabular}[c]{@{}l@{}}{[}image1,\\ global\_feature1-3,\\ expert2\_out2/\\ expert2\_out4/\\ expert2\_out6{]}\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}expert2\_gate\_out2/\\ expert2\_gate\_out4/\\ expert2\_gate\_out6\end{tabular}                                                 & $3\times3$                                                       & 67                                                         & 32                                                          & 1      & $16\times16$                                                  \\ \hline
\multicolumn{2}{|l|}{\begin{tabular}[c]{@{}l@{}}$3\times$Gate layer\\ (Expert3)\end{tabular}}                                                       & \begin{tabular}[c]{@{}l@{}}{[}image1,\\ global\_feature1-2,\\ expert3\_res2/\\ expert3\_res4/\\ expert3\_res6{]}\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}expert3\_gate\_res2/\\ expert3\_gate\_res4/\\ expert3\_gate\_res6\end{tabular}                                                 & $3\times3$                                                       & 67                                                         & 32                                                          & 1      & $32\times32$                                                  \\ \hline
\multicolumn{2}{|l|}{\begin{tabular}[c]{@{}l@{}}$3\times$Gate layer\\ (Expert3)\end{tabular}}                                                       & \begin{tabular}[c]{@{}l@{}}{[}image1,\\ global\_feature1-3,\\ expert3\_out2/\\ expert3\_out4/\\ expert3out6{]}\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}expert3\_gate\_out2/\\ expert3\_gate\_out4/\\ expert3\_gate\_out6\end{tabular}                                                 & $3\times3$                                                       & 67                                                         & 32                                                          & 1      & $16\times16$                                                  \\ \hline
\multicolumn{2}{|l|}{Aggregation layer1}                                                                                                      & \begin{tabular}[c]{@{}l@{}}weightsA,\\weightsB,\\ expert$n$\_gate\_res$i$,\\expert$n$\_gate\_out$i$,\\expert$n$\_res$i$,\\expert$n$\_out$i$\\($n$=1,2,3;$i$=2,4,6)\end{tabular} & \begin{tabular}[c]{@{}l@{}}aggregated1\_res2,\\ aggregated1\_res4,\\ aggregated1\_res6,\\ aggregated1\_out2,\\ aggregated1\_out4,\\ aggregated1\_out6\end{tabular} & -                                                      & -                                                          & \begin{tabular}[c]{@{}l@{}}32,\\ 32,\\32,\\32,\\32,\\32\end{tabular}            & -      & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\$32\times32$,\\$32\times32$,\\ $16\times16$,\\$16\times16$,\\$16\times16$\end{tabular} \\ \hline
\multicolumn{2}{|l|}{Bi-SGU1-1}                                                                                                                & \begin{tabular}[c]{@{}l@{}}aggregated1\_res2,\\ aggregated1\_res4,\\ aggregated1\_res6,\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                            & res1                                                                                                                                                          & $3\times3$                                                      & \begin{tabular}[c]{@{}l@{}}32,\\ 32,\\32\end{tabular}                                                         & 32                                                          & 1      & $32\times32$                                                  \\ \hline
\multicolumn{2}{|l|}{Bi-SGU1-2}                                                                                                                & \begin{tabular}[c]{@{}l@{}}aggregated1\_out2,\\ aggregated1\_out4,\\ aggregated1\_out6\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                             & out1                                                                                                                                                          & $3\times3$                                                       & \begin{tabular}[c]{@{}l@{}}32,\\ 32,\\32\end{tabular}                                                          & 32                                                          & 1      & $16\times16$                                                  \\ \hline
\multicolumn{2}{|l|}{conv1-4}                                                                                                                & res1                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & res1                                                                                                                                                          & $3\times3$                                                       & 32                                                         & 32                                                          & 2      & $16\times16$                                                  \\ \hline
\multicolumn{2}{|l|}{conv1-5}                                                                                                                & {[}res1,out1{]}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & out\_final1                                                                                                                                                   &$3\times3$                                                       & 64                                                         & 32                                                          & 1      & $16\times16$                                                  \\ \hline
\multirow{2}{*}{Decoder1}                                                      & \begin{tabular}[c]{@{}l@{}}Upsampling \\ layer1-1\end{tabular} & out\_final1                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & out\_upl-1                                                                                                                                                     &$3\times3$                                                       & 32                                                         & 32                                                          & 1/2    & $32\times32$                                                  \\ \cline{2-9} 
                                                                              & \begin{tabular}[c]{@{}l@{}}Upsampling \\ layer1-2\end{tabular} & out\_upl-1                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & out\_up1-2                                                                                                                                                     &$3\times3$                                                       & 32                                                         & 32                                                          & 1/2    & $64\times64$                                                  \\ \hline
\end{longtable}}

% Please add the following required packages to your document preamble:
% \usepackage{multirow}
%\begin{table}[]
\setlength{\tabcolsep}{0.3pt}
% \centering
\setlength\LTleft{-0.2in}
{
\small
\begin{longtable}{|l|l|l|l|l|l|l|l|l|}
\caption{\textbf{Detailed architecture of our expanded network.} We keep the intact architecture of the base network and all parts except Bi-SGUs in the amalgamator of the base network are treated as a whole and named as an old expert. The final reconstructed image is the summation of the output of the $Decoder2$ (out\_up2-2) and the input image.}
\label{tab:expanded network}\\
\hline
\multicolumn{2}{|l|}{Expanded network}                                                                                                        & Input                                                                                                                                                                                                                                            & Output                                                                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}Kernel\\ size\end{tabular} & \begin{tabular}[c]{@{}l@{}}In-\\put\\ cha-\\nnels\end{tabular} & \begin{tabular}[c]{@{}l@{}}Out-\\put\\ cha-\\nnels\end{tabular}              & \begin{tabular}[c]{@{}l@{}}Str-\\ide\end{tabular} & \begin{tabular}[c]{@{}l@{}}Output\\ size\end{tabular}                                      \\ \hline
\multirow{3}{*}{\begin{tabular}[c]{@{}l@{}}Feature\\ extrator2\end{tabular}} & conv2-1                                                        & image2 (RGB)                                                                                                                                                                                                                                      & global\_feature2-1                                                                                                                                                                         & $3\times3$                                                      &3                                                           & 32                                                                       & 1      & $64\times64$                                                                                      \\ \cline{2-9} 
                                                                             & conv2-2                                                        & global\_feature2-1                                                                                                                                                                                                                               & global\_feature2-2                                                                                                                                                                         &$3\times3$                                                      & 32                                                          & 32                                                                       & 2      & $32\times32$                                                                                      \\ \cline{2-9} 
                                                                             & conv2-3                                                        & global\_feature2-2                                                                                                                                                                                                                               & global\_feature2-3                                                                                                                                                                         &$3\times3$                                                      & 32                                                          & 32                                                                       & 2      & $16\times16$                                                                                      \\ \hline
\multicolumn{2}{|l|}{Old expert}                                                                                                              & \begin{tabular}[c]{@{}l@{}}global\_feature2-2,\\ global\_feature2-3\end{tabular}                                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}old\_aggregated\_res2,\\ old\_aggregated\_res4,\\ old\_aggregated\_res6,\\ old\_aggregated\_out2,\\ old\_aggregated\_out4,\\ old\_aggregated\_out6\end{tabular} & -                                                     & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}           & \begin{tabular}[c]{@{}l@{}}32,\\ 32,\\ 32,\\ 32,\\ 32,\\ 32\end{tabular} & -      & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $32\times32$,\\ $32\times32$,\\ $16\times16$,\\ $16\times16$,\\ $16\times16$\end{tabular} \\ \hline
\multirow{4}{*}{Expert4}                                                     & \begin{tabular}[c]{@{}l@{}}expert4\_\\ SK-DuRB1\end{tabular}   & \begin{tabular}[c]{@{}l@{}}global\_feature2-2,\\ global\_feature2-3\end{tabular}                                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}expert4\_res1,\\ expert4\_out1\end{tabular}                                                                                                                     & -                                                     & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}           & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}                         & -      & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $16\times16$\end{tabular}                                     \\ \cline{2-9} 
                                                                             & \begin{tabular}[c]{@{}l@{}}expert4\_\\ SK-DuRB2\end{tabular}   & \begin{tabular}[c]{@{}l@{}}expert4\_res1,\\ expert4\_out1\end{tabular}                                                                                                                                                                           & \begin{tabular}[c]{@{}l@{}}expert4\_res2,\\ expert4\_out2\end{tabular}                                                                                                                     & -                                                     & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}           & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}                         & -      & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $16\times16$\end{tabular}                                     \\ \cline{2-9} 
                                                                             & ...                                                            & ...                                                                                                                                                                                                                                              & ...                                                                                                                                                                                        & ...                                                   & ...                                                        & ...                                                                      & ...    & ...                                                                                        \\ \cline{2-9} 
                                                                             & \begin{tabular}[c]{@{}l@{}}expert4\_\\ SK-DuRB6\end{tabular}   & \begin{tabular}[c]{@{}l@{}}expert4\_res5,\\ expert4\_out5\end{tabular}                                                                                                                                                                           & \begin{tabular}[c]{@{}l@{}}expert4\_res6,\\ expert4\_out6\end{tabular}                                                                                                                     & -                                                     & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}           & \begin{tabular}[c]{@{}l@{}}32,\\ 32\end{tabular}                         & -      & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $16\times16$\end{tabular}                                     \\ \hline
\multicolumn{2}{|l|}{Attention layer2}                                                                                                        & global\_feature2-3                                                                                                                                                                                                                               & weightsC/weightsD                                                                                                                                                                          & -                                                     & 32                                                         & 1                                                                        & -      & $3\times3$                                                                                        \\ \hline
\multicolumn{2}{|l|}{\begin{tabular}[c]{@{}l@{}}$3\times$Gate layer\\ (old expert)\end{tabular}}                                                     & \begin{tabular}[c]{@{}l@{}}{[}image2,\\ global\_feature2-2,\\ old\_aggregated\_res2/\\ old\_aggregated\_res4/\\ old\_aggregated\_res6{]}\end{tabular}                                                                                            & \begin{tabular}[c]{@{}l@{}}oldexpert\_gate\_res2/\\ oldexpert\_gate\_res4/\\ oldexpert\_gate\_res6\end{tabular}                                                                            &$3\times3$                                                      & 67                                                         & 32                                                                       & 1      & $32\times32$                                                                                      \\ \hline
\multicolumn{2}{|l|}{\begin{tabular}[c]{@{}l@{}}$3\times$Gate layer\\ (old expert)\end{tabular}}                                                     & \begin{tabular}[c]{@{}l@{}}{[}image2,\\ global\_feature2-3,\\ old\_aggregated\_out2/\\ old\_aggregated\_out4/\\ old\_aggregated\_out6{]}\end{tabular}                                                                                            & \begin{tabular}[c]{@{}l@{}}oldexpert\_gate\_out2/\\ oldexpert\_gate\_out4/\\ oldexpert\_gate\_out6\end{tabular}                                                                            &$3\times3$                                                      & 67                                                         & 32                                                                       & 1      & $16\times16$                                                                                      \\ \hline
\multicolumn{2}{|l|}{\begin{tabular}[c]{@{}l@{}}$3\times$Gate layer\\ (Expert4)\end{tabular}}                                                        & \begin{tabular}[c]{@{}l@{}}{[}image2,\\ global\_feature2-2,\\ expert4\_res2/\\ expert4\_res4/\\ expert4\_res6{]}\end{tabular}                                                                                                                    & \begin{tabular}[c]{@{}l@{}}expert4\_gate\_res2/\\ expert4\_gate\_res4/\\ expert4\_gate\_res6\end{tabular}                                                                                  &$3\times3$                                                      & 67                                                         & 32                                                                       & 1      & $32\times32$                                                                                      \\ \hline
\multicolumn{2}{|l|}{\begin{tabular}[c]{@{}l@{}}$3\times$Gate layer\\ (Expert4)\end{tabular}}                                                        & \begin{tabular}[c]{@{}l@{}}{[}image2,\\ global\_feature2-3,\\ expert4\_out2/\\ expert4\_out4/\\ expert4\_out6{]}\end{tabular}                                                                                                                    & \begin{tabular}[c]{@{}l@{}}expert4\_gate\_out2/\\ expert4\_gate\_out4/\\ expert4\_gate\_out6\end{tabular}                                                                                  &$3\times3$                                                      & 67                                                         & 32                                                                       & 1      & $16\times16$                                                                                      \\ \hline
\multicolumn{2}{|l|}{Aggregation layer2}                                                                                                      & \begin{tabular}[c]{@{}l@{}}weightsC,\\ weightsD,\\ oldexpert\_gate\_res$i$,\\ oldexpert\_gate\_out$i$,\\ expert4\_gate\_res$i$,\\ expert4\_gate\_out$i$,\\ oldexpert\_res$i$,\\ oldexpert\_out$i$,\\ expert4\_res$i$,\\ expert4\_out$i$\\ ($i$=2,4,6)\end{tabular} & \begin{tabular}[c]{@{}l@{}}aggregated2\_res2,\\ aggregated2\_res4,\\ aggregated2\_res6,\\ aggregated2\_out2,\\ aggregated2\_out4,\\ aggregated2\_out6\end{tabular}                         & -                                                     & -                                                          & \begin{tabular}[c]{@{}l@{}}32,\\ 32,\\ 32,\\ 32,\\ 32,\\ 32\end{tabular} & -      & \begin{tabular}[c]{@{}l@{}}$32\times32$,\\ $32\times32$,\\ $32\times32$,\\ $16\times16$,\\ $16\times16$,\\ $16\times16$\end{tabular} \\ \hline
\multicolumn{2}{|l|}{Bi-SGU2-1}                                                                                                               & \begin{tabular}[c]{@{}l@{}}aggregated2\_res2,\\ aggregated2\_res4,\\ aggregated2\_res6\end{tabular}                                                                                                                                              & res2                                                                                                                                                                                       &$3\times3$                                                      & \begin{tabular}[c]{@{}l@{}}32,\\ 32,\\32\end{tabular}                                                           & 32                                                                       & 1      & $32\times32$                                                                                      \\ \hline
\multicolumn{2}{|l|}{Bi-SGU2-2}                                                                                                               & \begin{tabular}[c]{@{}l@{}}aggregated2\_out2,\\ aggregated2\_out4,\\ aggregated2\_out6\end{tabular}                                                                                                                                              & out2                                                                                                                                                                                       &$3\times3$                                                      &\begin{tabular}[c]{@{}l@{}}32,\\ 32,\\32\end{tabular}                                                           & 32                                                                       & 1      & $16\times16$                                                                                      \\ \hline
\multicolumn{2}{|l|}{conv2-4}                                                                                                                 & res2                                                                                                                                                                                                                                             & res2                                                                                                                                                                                       & $3\times3$                                                      & 32                                                         & 32                                                                       & 2      & $16\times16$                                                                                      \\ \hline
\multicolumn{2}{|l|}{conv2-5}                                                                                                                 & {[}res2,out2{]}                                                                                                                                                                                                                                  & out\_final2                                                                                                                                                                                & $3\times3$                                                      & 64                                                         & 32                                                                       & 1      & $16\times16$                                                                                      \\ \hline
\multirow{2}{*}{Decoder2}                                                    & \begin{tabular}[c]{@{}l@{}}Upsampling \\ layer2-1\end{tabular} & out\_final2                                                                                                                                                                                                                                      & out\_up2-1                                                                                                                                                                                 &$3\times3$                                                      & 32                                                         & 32                                                                       & 1/2    & $32\times32$                                                                                      \\ \cline{2-9} 
                                                                             & \begin{tabular}[c]{@{}l@{}}Upsampling \\ layer2-2\end{tabular} & out\_up2-1                                                                                                                                                                                                                                       & out\_up2-2                                                                                                                                                                                 &$3\times3$                                                      & 32                                                         & 32                                                                       & 1/2    & $64\times64$                                                                                      \\ \hline
\end{longtable}
\begin{tabular}{|l|l|l|l|l|l|}
\hline
Layer       & \begin{tabular}[c]{@{}l@{}}Kernel\\ size\end{tabular} & \begin{tabular}[c]{@{}l@{}}Input\\ channels\end{tabular} & \begin{tabular}[c]{@{}l@{}}Output\\ channels\end{tabular} & Stride & \begin{tabular}[c]{@{}l@{}}Output\\ size\end{tabular}
